Evaluating the Impact of Task Granularity on Catastrophic Forgetting in Continual Learning

Catastrophic forgetting, the abrupt loss of previously acquired knowledge upon learning new information, remains the central challenge in Continual Learning. This project investigates whether the order in which a model learns information affects how well it retains knowledge. Specifically, we ask: does learning general categories first (like "animals" vs "vehicles") before learning specific classes (like "dog" vs "cat") reduce forgetting compared to learning all classes at once? We test three approaches on CIFAR-100: (1) Coarse-to-Fine: train on 2 super-classes, then expand to 10 specific sub-classes, (2) Fine-to-Coarse: train on 10 sub-classes, then group into 2 super-classes, and (3) Flat: train on all 10 classes from the start. We use Elastic Weight Consolidation (EWC) to prevent forgetting during transitions. Our hypothesis is that learning general patterns first creates a stable foundation that helps the model retain knowledge when learning more detailed distinctions. We evaluate using standard metrics (accuracy, precision, recall, F1) plus continual learning metrics like backward transfer and forgetting rates. This work could inform how we design learning sequences for real-world systems that need to learn incrementally.

==> figure.tex <==
\begin{tikzpicture}[
    box/.style={draw, rounded corners, minimum width=2.2cm, minimum height=0.9cm, align=center, font=\small},
    activebox/.style={box, fill=blue!20, draw=blue!60},
    frozenbox/.style={box, fill=gray!15, draw=gray!40, text=gray!60},
    backbonebox/.style={box, fill=orange!20, draw=orange!60, minimum width=2.2cm},
    classbox/.style={draw=gray!50, rounded corners, fill=gray!8, font=\tiny, align=center, minimum width=2.2cm, inner sep=3pt},
    arrow/.style={->, thick, >=stealth},
    ewcarrow/.style={->, thick, red, dashed, >=stealth},
    waggarrow/.style={->, thick, blue!60, dashed, >=stealth},
    node distance=1.0cm
]

%% ─── COARSE TO FINE (left half) ───────────────────────────────────────────

\node[font=\bfseries\large] (ctf_title) at (2.8, 0.3) {Coarse $\to$ Fine};

% Task labels
\node[font=\small\itshape] (ctf_t1_label) at (0.8, -0.4) {Task 1 (Subset A)};
\node[font=\small\itshape] (ctf_t2_label) at (4.8, -0.4) {Task 2 (Subset B)};

% Transition arrow
\draw[->, thick, gray] (ctf_t1_label.east) -- node[above, font=\tiny\itshape] {transition} (ctf_t2_label.west);

% Task 1 boxes
\node[activebox]   (ctf_t1_coarse)   at (0.8, -1.6)  {Coarse Head\\{\tiny Linear(512,2)}\\{\tiny\color{blue!70}ACTIVE}};
\node[frozenbox]   (ctf_t1_fine)     at (0.8, -3.2)  {Fine Head\\{\tiny Linear(512,10)}\\{\tiny frozen}};
\node[backbonebox] (ctf_t1_backbone) at (0.8, -4.8)  {Shared Backbone\\{\tiny ResNet-18/MLP}};
\node[box]         (ctf_t1_input)    at (0.8, -6.2)  {Input Image\\{\tiny Subset A}};

% Task 1 arrows
\draw[arrow] (ctf_t1_input.north)    -- (ctf_t1_backbone.south);
\draw[arrow] (ctf_t1_backbone.north) -- (ctf_t1_fine.south);
\draw[arrow] (ctf_t1_fine.north)     -- (ctf_t1_coarse.south);

% Task 1 class box
\node[classbox] (ctf_t1_classes) at (0.8, -7.4) {vehicles\_1\\reptiles};

% Task 2 boxes
\node[frozenbox]   (ctf_t2_coarse)   at (4.8, -1.6)  {Coarse Head\\{\tiny Linear(512,2)}\\{\tiny frozen}};
\node[activebox]   (ctf_t2_fine)     at (4.8, -3.2)  {Fine Head\\{\tiny Linear(512,10)}\\{\tiny\color{blue!70}ACTIVE}};
\node[backbonebox] (ctf_t2_backbone) at (4.8, -4.8)  {Shared Backbone\\{\tiny ResNet-18/MLP}};
\node[box]         (ctf_t2_input)    at (4.8, -6.2)  {Input Image\\{\tiny Subset B}};

% Task 2 arrows
\draw[arrow] (ctf_t2_input.north)    -- (ctf_t2_backbone.south);
\draw[arrow] (ctf_t2_backbone.north) -- (ctf_t2_fine.south);
\draw[arrow] (ctf_t2_fine.north)     -- (ctf_t2_coarse.south);

% Task 2 class box
\node[classbox] (ctf_t2_classes) at (4.8, -7.4) {bicycle, bus,\\motorcycle,\\pickup\_truck, train,\\crocodile, dinosaur,\\lizard, snake, turtle};

% EWC arrow
\draw[ewcarrow] (ctf_t1_backbone.east) --
    node[above, font=\tiny, red, yshift=3pt] {EWC protects $\theta^*$}
    (ctf_t2_backbone.west);

%% ─── DIVIDER ───────────────────────────────────────────────────────────────

\draw[gray!40, dashed, thick] (6.8, 0.6) -- (6.8, -9.2);

%% ─── FINE TO COARSE (right half) ──────────────────────────────────────────

\node[font=\bfseries\large] (ftc_title) at (10.4, 0.3) {Fine $\to$ Coarse};

% Task labels
\node[font=\small\itshape] (ftc_t1_label) at (8.2, -0.4) {Task 1 (Subset A)};
\node[font=\small\itshape] (ftc_t2_label) at (12.2, -0.4) {Task 2 (Subset B)};

% Transition arrow
\draw[->, thick, gray] (ftc_t1_label.east) -- node[above, font=\tiny\itshape] {transition} (ftc_t2_label.west);

% Task 1 boxes
\node[frozenbox]   (ftc_t1_coarse)   at (8.2, -1.6)  {Coarse Head\\{\tiny Linear(512,2)}\\{\tiny frozen}};
\node[activebox]   (ftc_t1_fine)     at (8.2, -3.2)  {Fine Head\\{\tiny Linear(512,10)}\\{\tiny\color{blue!70}ACTIVE}};
\node[backbonebox] (ftc_t1_backbone) at (8.2, -4.8)  {Shared Backbone\\{\tiny ResNet-18/MLP}};
\node[box]         (ftc_t1_input)    at (8.2, -6.2)  {Input Image\\{\tiny Subset A}};

% Task 1 arrows
\draw[arrow] (ftc_t1_input.north)    -- (ftc_t1_backbone.south);
\draw[arrow] (ftc_t1_backbone.north) -- (ftc_t1_fine.south);
\draw[arrow] (ftc_t1_fine.north)     -- (ftc_t1_coarse.south);

% Task 1 class box
\node[classbox] (ftc_t1_classes) at (8.2, -7.4) {bicycle, bus,\\motorcycle,\\pickup\_truck, train,\\crocodile, dinosaur,\\lizard, snake, turtle};

% Task 2 boxes
\node[activebox]   (ftc_t2_coarse)   at (12.2, -1.6)  {Coarse Head\\{\tiny Linear(512,2)}\\{\tiny\color{blue!70}ACTIVE}\\{\tiny(aggregated init)}};
\node[frozenbox]   (ftc_t2_fine)     at (12.2, -3.2)  {Fine Head\\{\tiny Linear(512,10)}\\{\tiny frozen}};
\node[backbonebox] (ftc_t2_backbone) at (12.2, -4.8)  {Shared Backbone\\{\tiny ResNet-18/MLP}};
\node[box]         (ftc_t2_input)    at (12.2, -6.2)  {Input Image\\{\tiny Subset B}};

% Task 2 arrows
\draw[arrow] (ftc_t2_input.north)    -- (ftc_t2_backbone.south);
\draw[arrow] (ftc_t2_backbone.north) -- (ftc_t2_fine.south);
\draw[arrow] (ftc_t2_fine.north)     -- (ftc_t2_coarse.south);

% Task 2 class box
\node[classbox] (ftc_t2_classes) at (12.2, -7.4) {vehicles\_1\\reptiles};

% EWC arrow
\draw[ewcarrow] (ftc_t1_backbone.east) --
    node[above, font=\tiny, red, yshift=3pt] {EWC protects $\theta^*$}
    (ftc_t2_backbone.west);

%  arrow — from fine head T1 north, arcing to coarse head T2 west
\draw[waggarrow] (ftc_t1_fine.north)
    to[out=90, in=180, looseness=0.8]
    node[above right, font=\tiny, blue!70, yshift=2pt] {weight aggregation}
    (ftc_t2_coarse.west);

\end{tikzpicture}
